Beamforming on the MISO interference channel with multi-user decoding capability

This paper considers the multiple-input-single-output interference channel (MISO-IC) with interference decoding capability (IDC), so that the interference signal can be decoded and subtracted from the received signal. On the MISO-IC with single user decoding, transmit beamforming vectors are classically designed to reach a compromise between mitigating the generated interference (zero forcing of the interference) or maximizing the energy at the desired user. The particularly intriguing problem arising in the multi-antenna IC with IDC is that transmitters may now have the incentive to amplify the interference generated at the non-intended receivers, in the hope that Rxs have a better chance of decoding the interference and removing it. This notion completely changes the previous paradigm of balancing between maximizing the desired energy and reducing the generated interference, thus opening up a new dimension for the beamforming design strategy. Our contributions proceed by proving that the optimal rank of the transmit precoders, optimal in the sense of Pareto optimality and therefore sum rate optimality, is rank one. Then, we investigate suitable transmit beamforming strategies for different decoding structures and characterize the Pareto boundary. As an application of this characterization, we obtain a candidate set of the maximum sum rate point} which at least contains the set of sum rate optimal beamforming vectors. We derive the Maximum-Ratio-Transmission (MRT) optimality conditions. Inspired by the MRT optimality conditions, we propose a simple algorithm that achieves maximum sum rate in certain scenarios and suboptimal, in other scenarios comparing to the maximum sum rate.

==> fig_channel_model.tex <==
\begin{comment}
MISO channel model.
\end{comment}

\tikzstyle{box}=[rectangle,draw=black!50,thick,minimum size=4mm]
\tikzstyle{ball}=[circle,draw=black!50,inner sep=0.25ex]
\begin{figure}
\begin{center}
\resizebox{0.5 \columnwidth}{!}{
\begin{tikzpicture}[node distance=5cm,auto,>=latex']
% define nodes
\node at (0,0) [box] (Rx1) {Rx1};
\node at (0,4) [box] (Tx1) {Tx1};

\node at (4,0) [box] (Rx2) {Rx2};
\node at (4,4) [box] (Tx2) {Tx2};

% draw antennas
\draw[-open triangle 45 reversed] (0.2,4.25) -- (0.2,4.6);
\draw[-open triangle 45 reversed] (0,4.25) -- (0,4.6);
\draw[-open triangle 45 reversed] (-0.2,4.25) -- (-0.2,4.6);

\draw[-open triangle 45 reversed] (4.2,4.25) -- (4.2,4.6);
\draw[-open triangle 45 reversed] (4,4.25) -- (4,4.6);
\draw[-open triangle 45 reversed] (3.8,4.25) -- (3.8,4.6);

%\node at (-0.2,4.5) [ball] {};
%\node at (0,4.5) [ball] {};
%\node at (0.2,4.5) [ball] {};

%\node at (3.8,4.5) [ball] {};
%\node at (4,4.5) [ball] {};
%\node at (4.2,4.5) [ball] {};

% draw channel
%\draw (a) to node {1} node [swap] {1'} (b)
\draw (Tx1) to node {$\mathbf{h}_{11}$} (Rx1) ;
\draw (Tx1.south) -- (Rx2.north)  ;
\node at (2.9,1) {$\mathbf{h}_{21}$};
\draw (Tx2.south) -- (Rx1.north);
\node at (2.9,3.2) {$\mathbf{h}_{12}$} ;
\draw (Tx2) to node  {$\mathbf{h}_{22}$} (Rx2);
\end{tikzpicture}
}
\caption{The 2 users MISO-IC where Txs are equipped with 3 antennas.\label{fig:channelmodel}}

\end{center}
\end{figure}

==> fig_gain_region_sumrate_rdd.tex <==
\begin{comment}
power gain region sumrate r-dd.
\end{comment}

%\tikzstyle{box}=[rectangle,draw=black!50,thick,minimum size=4mm]
%\tikzstyle{ball}=[circle,draw=black!50,inner sep=0.25ex]
\begin{figure}
\begin{center}
%\resizebox{0.5 \columnwidth}{!}{
\begin{tikzpicture}[node distance=5cm,auto,>=latex']
% The plot on the left
%---------------------------------------------------
% add curve
\draw (0,4.5) arc (137:-55:3cm) -- (0,0);

% x-axis 
\draw[->,thick] (0,0) -- (6,0);
\node at (6,-0.5) {$|\mathbf{h}_{11}^H \mathbf{w}_1|^2 P_1$};

% add labels

\draw[ draw=black!20,fill=black!20] (0,0) -- (0,4.5) arc (137:0:3cm) node[circle, draw=black!50, fill=black!50, inner sep=0.5ex]  {}  node [right]{$\mathbf{w}_1=\frac{\mathbf{h}_{11}}{\|\mathbf{h}_{11}\|}$};

\draw[ultra thick, draw=black!20] (0,4.5) arc (137:90:3cm)  node[circle, draw=black!50, fill=black!50, inner sep=0.5ex]  {}  node [above] {$\mathbf{w}_1=\frac{\mathbf{h}_{21}}{\|\mathbf{h}_{21}\|}$};

\draw[ draw=black!20] (0,4.5) arc (137:110:3cm) node [circle, draw=black!50, fill=black!50, inner sep=0.5ex] {} coordinate (s);
\draw[draw=black!50, ultra thick] (s) arc (110:90:3cm) coordinate (s1);
\draw[draw=black!20] (s1) arc (90:45:3cm) coordinate (s2);

% add arrows
\draw (5,6) node [right] {$\mathbf{w}_1(\lambda_1^A)$};
\draw[->] (5,6) -- (s1);
\draw[->, dashed] (5,6) -- (s2);


% y-axis
\draw[->,thick] (0,0) -- (0,5);
\node at (-0.5,5.2) {$|\mathbf{h}_{21}^H \mathbf{w}_1|^2 P_1$};

% The plot on the right
%----------------------------------------------------
% add curve
%\draw ++(8,0);
\draw (8,4.5) arc (137:-55:3cm) -- (8,0);

\draw[ draw=black!20,fill=black!20] (8,0) -- (8,4.5) arc (137:0:3cm) node[circle, draw=black!50, fill=black!50, inner sep=0.5ex]  {}  node [right]{$\mathbf{w}_1=\frac{\mathbf{h}_{11}}{\|\mathbf{h}_{11}\|}$};

\draw[ultra thick, draw=black!20] (8,4.5) arc (137:90:3cm)  node[circle, draw=black!50, fill=black!50, inner sep=0.5ex]  {}  node [above] {$\mathbf{w}_1=\frac{\mathbf{h}_{21}}{\|\mathbf{h}_{21}\|}$};

\draw[ draw=black!20] (8,4.5) arc (137:110:3cm) node[circle, draw=black!50, fill=black!50, inner sep=0.5ex]  {} coordinate (t);
\draw[draw=black!50, ultra thick] (t) arc (110:90:3cm) coordinate (t1);
\draw[draw=black!20] (t1) arc (90:45:3cm) coordinate (t2);

% add arrows
\draw (13,6) node [right] {$\mathbf{w}_2(\lambda_2^A)$};
\draw[->] (13,6) -- (t1);
\draw[->, dashed] (13,6) -- (t2);

% y-axis
\draw[->,thick] (8,0) -- (8,5);
\node at (7.5,5.2) {$|\mathbf{h}_{12}^H \mathbf{w}_2|^2 P_2$};

% x-axis 
\draw[->,thick,draw=black] (8,0) -- (14,0);
\node at (14,-0.5) {$|\mathbf{h}_{22}^H \mathbf{w}_2|^2 P_2$};

% Add the description at the bottom
\node at (7,-1.5) {\color{black!40} $\Omega^{dd}=\left\{0 \leq P_1,P_2 \leq P_{max}, \mathbf{w}_1 \in \mathcal{V}_1,\mathbf{w}_2 \in \mathcal{V}_2 \right\}$};
\node at (7,-2) {\color{black!70}$\tilde{\Omega}^{dd}=\left\{ \mathcal{V}_1,\mathcal{V}_2 \right\}$};

\end{tikzpicture}
%}
\caption{The illustration of the candidate set of the maximum sum rate point of the DD region, in red, and the candidate set of the Pareto boundary $\mathcal{B}(\mathcal{R}^{dd})$ in blue. If $\lambda_i^A \leq \lambda_i^{\mrt}$, then the candidate set consists of the set $\tilde{V}_i$ and $\mathbf{w}_i =\frac{\mathbf{h}_{ii}}{\|\mathbf{h}_{ii} \|}$ as illstrated by the dark grey area in the figure. When $\lambda_i^A > \lambda_i^{\mrt}$, the candidate set becomes 3 beamforming vectors: $\frac{\mathbf{h}_{ii}}{\|\mathbf{h}_{ii} \|}, \mathbf{w}(\lambda_i^A)$ and $\mathbf{w}_i= \frac{\mathbf{h}_{ji}}{\|\mathbf{h}_{ji} \|}$.   \label{fig:sumrate_pow_gain_rdd}}
\end{center}
\end{figure}

==> fig_gain_region_sumrate_rnd.tex <==
\begin{comment}
power gain region sumrate r-nd.
\end{comment}

%\tikzstyle{box}=[rectangle,draw=black!50,thick,minimum size=4mm]
%\tikzstyle{ball}=[circle,draw=black!50,inner sep=0.25ex]
\begin{figure}
\begin{center}
%\resizebox{0.5 \columnwidth}{!}{
\begin{tikzpicture}[node distance=5cm,auto,>=latex']
% The plot on the left
%---------------------------------------------------
% add curve
\draw (4.5,0) arc (-40:137:3cm) -- (0,0);

% x-axis 
\draw[->,thick] (0,0) -- (6,0);
\node at (6,-0.5) {$|\mathbf{h}_{11}^H \mathbf{w}_1|^2 P_1$};

% y-axis
\draw[->,thick] (0,0) -- (0,5);
\node at (-0.5,5.2) {$|\mathbf{h}_{21}^H \mathbf{w}_1|^2 P_1$};

% add labels
\draw[ultra thick, draw=black!20] (4.5,0) arc (-40:90:3cm)  node[circle, draw=black!50, fill=black!50, inner sep=0.5ex]  {}  node [above] {$\mathbf{w}_1=\frac{\mathbf{h}_{21}}{\|\mathbf{h}_{21}\|}$} ;
\draw[ draw=black!20] (4.5,0) arc (-40:40:3cm) node[circle, draw=black!50, fill=black!50, inner sep=0.5ex] {} node [right] {$\mathbf{w}_1(\lambda_1^{(b)})$};
\draw[ draw=black!20] (4.5,0) arc (-40:0:3cm) node[circle, draw=black!50, fill=black!50, inner sep=0.5ex]  {}  node [right]{$\mathbf{w}_1=\frac{\mathbf{h}_{11}}{\|\mathbf{h}_{11}\|}$};


% The plot on the right
%----------------------------------------------------
% add curve
\draw ++(8,0);
\draw (12.5,0) arc (-40:137:3cm) -- (8,0);



% add labels
\draw[ultra thick, draw=black!20,fill=black!20] (8,0) -- (12.5,0) arc (-40:90:3cm)  node[circle, draw=black!50, fill=black!50, inner sep=0.5ex]  {}  node [above] {$\mathbf{w}_2=\frac{\mathbf{h}_{12}}{\|\mathbf{h}_{12}\|}$} ;
\draw[ draw=black!20] (12.5,0) arc (-40:0:3cm) node[circle, draw=black!50, fill=black!50, inner sep=0.5ex]  {}  node [right]{$\mathbf{w}_2=\frac{\mathbf{h}_{22}}{\|\mathbf{h}_{22}\|}$} coordinate (t);
\draw[ draw=black!50, ultra thick] (t) arc (0:40:3cm) node[circle, draw=black!50, fill=black!50, inner sep=0.5ex] {} node [right] {$\mathbf{w}_2(\lambda_2^{(b)})$} ;

% y-axis
\draw[->,thick] (8,0) -- (8,5);
\node at (7.5,5.2) {$|\mathbf{h}_{12}^H \mathbf{w}_2|^2 P_2$};

% x-axis 
\draw[->,thick,draw=black] (8,0) -- (14,0);
\node at (14,-0.5) {$|\mathbf{h}_{22}^H \mathbf{w}_2|^2 P_2$};

% Add the description at the bottom
\node at (7,-1.5) {\color{black!40} $\Omega^{nd}=\left\{P_1=P_{max}, \mathbf{w}_1 \in \mathcal{W}_1, \mathbf{w}_2 \in \mathcal{W}_2, 0 \leq P_2 \leq P_{max} \right\}$};
\node at (7,-2) {\color{black!70}$\tilde{\Omega}^{nd}=\left\{ \mathcal{W}_1,\mathcal{W}_2 \right\}$};

\end{tikzpicture}
%}
\caption{The illustration of the candidate set of the maximum sum rate point of ND region  in dark grey and the candidate set of the Pareto boundary $\mathcal{B}(\mathcal{R}^{nd})$ in light grey. The cardinality of the candidate set for $\mathbf{w}_1$ of the maximum sum rate point is only three, conditioned on $\mathbf{w}_2$. \label{fig:sumrate_pow_gain_rnd}}

\end{center}
\end{figure}

==> fig_pow_gain_region.tex <==
\begin{comment}
power gain region omega nd.
\end{comment}

%\tikzstyle{box}=[rectangle,draw=black!50,thick,minimum size=4mm]
%\tikzstyle{ball}=[circle,draw=black!50,inner sep=0.25ex]
\begin{figure}
\begin{center}
%\resizebox{0.5 \columnwidth}{!}{
\begin{tikzpicture}[node distance=5cm,auto,>=latex']
% The plot on the left
%---------------------------------------------------
% add curve
\draw (4.5,0) arc (-40:137:3cm) -- (0,0);

% x-axis 
\draw[->,thick] (0,0) -- (6,0);
\node at (6,-0.5) {$|\mathbf{h}_{11}^H \mathbf{w}_1|^2 P_1$};

% y-axis
\draw[->,thick] (0,0) -- (0,5);
\node at (-0.5,5.2) {$|\mathbf{h}_{21}^H \mathbf{w}_1|^2 P_1$};

% add labels
\draw[ultra thick, draw=black!20] (4.5,0) arc (-40:90:3cm)  node[circle, draw=black, fill=black, inner sep=0.25ex]  {}  node [above] {$\mathbf{w}_1=\frac{\mathbf{h}_{21}}{\|\mathbf{h}_{21}\|}$} node[below] {C};
\draw[ draw=black!20] (4.5,0) arc (-40:0:3cm) node[circle, draw=black, fill=black, inner sep=0.25ex]  {}  node [right]{$\mathbf{w}_1=\frac{\mathbf{h}_{11}}{\|\mathbf{h}_{11}\|}$}
node [left] {B};
\draw[ draw=black!20] (4.5,0) node[circle, draw=black, fill=black, inner sep=0.25ex] {} node [left=2pt, above=1pt] {A};


% The plot on the right
%----------------------------------------------------
% add curve
\draw ++(8,0);
\draw (12.5,0) arc (-40:137:3cm) -- (8,0);



% add labels
\draw[ultra thick, draw=black!20,fill=black!20] (8,0) -- (12.5,0) arc (-40:90:3cm)  node[circle, draw=black, fill=black, inner sep=0.25ex]  {}  node [above] {$\mathbf{w}_2=\frac{\mathbf{h}_{12}}{\|\mathbf{h}_{12}\|}$} node[below] {C};
\draw[ draw=black!20] (12.5,0) arc (-40:0:3cm) node[circle, draw=black, fill=black, inner sep=0.25ex]  {}  node [right]{$\mathbf{w}_2=\frac{\mathbf{h}_{22}}{\|\mathbf{h}_{22}\|}$}
node [left] {B};
\draw[ draw=black!20] (12.5,0) node[circle, draw=black, fill=black, inner sep=0.25ex] {} node [left=2pt, above=1pt] {A};

% y-axis
\draw[->,thick] (8,0) -- (8,5);
\node at (7.5,5.2) {$|\mathbf{h}_{12}^H \mathbf{w}_2|^2 P_2$};

% x-axis 
\draw[->,thick,draw=black] (8,0) -- (14,0);
\node at (14,-0.5) {$|\mathbf{h}_{22}^H \mathbf{w}_2|^2 P_2$};

% Add the description at the bottom
\node at (7,-1.5) {$\Omega^{nd}=\left\{P_1=P_{max}, \mathbf{w}_1 \in \mathcal{W}_1, \mathbf{w}_2 \in \mathcal{W}_2, 0 \leq P_2 \leq P_{max} \right\}$};

\end{tikzpicture}
%}
\caption{The graphical illustration of the candidate set $\Omega^{nd}$ as the shaded area which is a subset of the received power regions $\Phi_i$.\label{fig:pow_gain_region_pareto_rnd}}

\end{center}
\end{figure}

==> fig_pow_gain_region_rdd.tex <==
\begin{comment}
power gain region omega nd.
\end{comment}

%\tikzstyle{box}=[rectangle,draw=black!50,thick,minimum size=4mm]
%\tikzstyle{ball}=[circle,draw=black!50,inner sep=0.25ex]
\begin{figure}
\begin{center}
%\resizebox{0.5 \columnwidth}{!}{
\begin{tikzpicture}[node distance=5cm,auto,>=latex']
% The plot on the left
%---------------------------------------------------
% add curve
\draw (0,4.5) arc (137:-55:3cm) -- (0,0);

% x-axis 
\draw[->,thick] (0,0) -- (6,0);
\node at (6,-0.5) {$|\mathbf{h}_{11}^H \mathbf{w}_1|^2 P_1$};



% add labels

\draw[ draw=black!20,fill=black!20] (0,0) -- (0,4.5) arc (137:0:3cm) node[circle, draw=black, fill=black, inner sep=0.25ex]  {}  node [right]{$\mathbf{w}_1=\frac{\mathbf{h}_{11}}{\|\mathbf{h}_{11}\|}$}
node [left] {B};
\draw[ultra thick, draw=black!20] (0,4.5) arc (137:90:3cm)  node[circle, draw=black, fill=black, inner sep=0.25ex]  {}  node [above] {$\mathbf{w}_1=\frac{\mathbf{h}_{21}}{\|\mathbf{h}_{21}\|}$} node[below] {C};
\draw[ draw=black!20] (0,4.5) node[circle, draw=black, fill=black, inner sep=0.25ex] {} node [left] {D};

% y-axis
\draw[->,thick] (0,0) -- (0,5);
\node at (-0.5,5.2) {$|\mathbf{h}_{21}^H \mathbf{w}_1|^2 P_1$};

% The plot on the right
%----------------------------------------------------
% add curve
%\draw ++(8,0);
\draw (8,4.5) arc (137:-55:3cm) -- (8,0);

\draw[ draw=black!20,fill=black!20] (8,0) -- (8,4.5) arc (137:0:3cm) node[circle, draw=black, fill=black, inner sep=0.25ex]  {}  node [right]{$\mathbf{w}_1=\frac{\mathbf{h}_{11}}{\|\mathbf{h}_{11}\|}$}
node [left] {B};
\draw[ultra thick, draw=black!20] (8,4.5) arc (137:90:3cm)  node[circle, draw=black, fill=black, inner sep=0.25ex]  {}  node [above] {$\mathbf{w}_1=\frac{\mathbf{h}_{21}}{\|\mathbf{h}_{21}\|}$} node[below] {C};
\draw[ draw=black!20] (8,4.5) node[circle, draw=black, fill=black, inner sep=0.25ex] {} node [left] {D};
% y-axis
\draw[->,thick] (8,0) -- (8,5);
\node at (7.5,5.2) {$|\mathbf{h}_{12}^H \mathbf{w}_2|^2 P_2$};

% x-axis 
\draw[->,thick,draw=black] (8,0) -- (14,0);
\node at (14,-0.5) {$|\mathbf{h}_{22}^H \mathbf{w}_2|^2 P_2$};

% Add the description at the bottom
\node at (7,-1.5) {$\Omega^{dd}=\left\{0 \leq P_1,P_2 \leq P_{max}, \mathbf{w}_1 \in \mathcal{V}_1,\mathbf{w}_2 \in \mathcal{V}_2 \right\}$};

\end{tikzpicture}
%}
\caption{The graphical illustration of candidate set $\Omega^{dd}$ as the shaded area which is a subset of the received power regions $\Phi_i$.\label{fig:pow_gain_region_pareto_rdd}}

\end{center}
\end{figure}

==> fig_power_gain_region.tex <==
\begin{comment}
power gain region illustration.
\end{comment}

%\tikzstyle{box}=[rectangle,draw=black!50,thick,minimum size=4mm]
%\tikzstyle{ball}=[circle,draw=black!50,inner sep=0.25ex]
\begin{figure}
\begin{center}
%\resizebox{0.5 \columnwidth}{!}{
\begin{tikzpicture}[node distance=5cm,auto,>=latex']



% add curve
\draw[fill=black!10] (0,3.5) arc (150:-42:3cm) -- (0,0);

% x-axis 
\draw[->,thick] (0,0) -- (6,0);
\node at (6,-0.5) {$|\mathbf{h}_{ii}^H \mathbf{w}_i|^2 P_i$};

% y-axis
\draw[->,thick] (0,0) -- (0,5);
\node at (-0.5,5.2) {$|\mathbf{h}_{ji}^H \mathbf{w}_i|^2 P_i$};

% add labels
\draw (0,3.5) arc (150:90:3cm)  node[circle, draw=black, fill=black, inner sep=0.25ex]  {}  node [above] {$\mathbf{w}_i=\frac{\mathbf{h}_{ji}}{\|\mathbf{h}_{ji}\|}$} ;
\draw (0,3.5) arc (150:45:3cm)  node [right] {$\|\mathbf{w}_i\|=1, 0 \leq P_i \leq P_{max}$};
\draw (0,3.5) arc (150:0:3cm) node[circle, draw=black, fill=black, inner sep=0.25ex]  {}  node [right]{$\mathbf{w}_i=\frac{\mathbf{h}_{ii}}{\|\mathbf{h}_{ii}\|}$};

\end{tikzpicture}
%}
\caption{The received  power region for Tx $i$. \label{fig:powergain}}

\end{center}
\end{figure}
